MM-BRIGHT: A Multi-Task Multimodal Benchmark for Reasoning-Intensive Retrieval

Existing retrieval benchmarks primarily consist of text-based queries where keyword or semantic matching is usually sufficient. Many real-world queries contain multimodal elements, particularly, images such as diagrams, charts, and screenshots that require intensive reasoning to identify relevant documents. To address this gap, we introduce MM-BRIGHT, the first multimodal benchmark for reasoning-intensive retrieval. Our dataset consists of 2,803 real-world queries spanning 29 diverse technical domains, with four tasks of increasing complexity: text-to-text, multimodal-to-text, multimodal-to-image, and multimodal-to-multimodal retrieval. Extensive evaluation reveals that state-of-the-art models struggle across all tasks: BM25 achieves only 8.5 nDCG@10 on text-only retrieval, while the best multimodal model Nomic-Vision reaches just 27.6 nDCG@10 on multimodal-to-text retrieval actually underperforming the best text-only model (DiVeR: 32.2). These results highlight substantial headroom and position MM-BRIGHT as a testbed for next-generation retrieval models that better integrate visual reasoning. Our code and data are available at https://github.com/mm-bright/MM-BRIGHT. See also our official website: https://mm-bright.github.io/.

==> (inline-0) <==
\begin{tabular}{lcccccccccc}
\toprule
\textbf{Domain} & \textbf{BM25} & \textbf{BGE} & \textbf{Contriever} & \textbf{DiVeR} & \textbf{E5} & \textbf{Qwen} & \textbf{Qwen2} & \textbf{Rader} & \textbf{ReasonIR} & \textbf{SFR} \\
\midrule
\rowcolor{gray!12}\multicolumn{11}{c}{\textit{STEM \& Life Sciences}} \\
\midrule
\textbf{Physics} & 3.9 & 11.6 & 11.3 & \underline{19.9} & 15.3 & 11.4 & 17.0 & 17.3 & \textbf{20.2} & 16.9 \\
\textbf{Medicalsciences} & 14.7 & 31.1 & 25.8 & 33.6 & \underline{36.5} & 30.9 & 35.9 & 30.6 & \textbf{45.4} & 32.8 \\
\textbf{Math} & 2.0 & 22.8 & 19.3 & \textbf{30.6} & 19.0 & 16.8 & 16.1 & 24.6 & 18.0 & \underline{27.3} \\
\textbf{Earthscience} & 5.6 & 21.7 & 23.8 & 33.3 & 32.1 & 21.8 & \textbf{36.3} & 26.9 & \underline{33.9} & 33.6 \\
\textbf{Chemistry} & 8.1 & 26.0 & 25.9 & \textbf{34.2} & 29.8 & 17.6 & 26.5 & 25.7 & 29.4 & \underline{30.8} \\
\textbf{Biology} & 5.5 & 20.3 & 18.9 & \textbf{31.7} & 19.5 & 18.5 & 25.3 & 21.7 & 23.2 & \underline{26.5} \\
\textbf{Bioinformatics} & 5.3 & 23.8 & 18.2 & \underline{29.7} & 20.9 & 16.8 & 20.5 & \textbf{35.6} & 24.7 & 29.5 \\
\textbf{Bioacoustics} & 8.5 & 17.5 & 20.2 & \textbf{25.2} & 22.7 & 16.6 & 23.1 & 18.7 & 17.0 & \underline{25.0} \\
\textbf{Academia} & 8.9 & 25.5 & 25.2 & 28.4 & \underline{30.8} & 20.3 & 24.3 & 22.0 & \textbf{30.9} & 26.0 \\
\midrule
\rowcolor{gray!12}\multicolumn{11}{c}{\textit{Software \& Technical Systems}} \\
\midrule
\textbf{Salesforce} & 3.9 & 34.6 & 16.8 & \underline{46.6} & 40.7 & 33.8 & 36.2 & 40.6 & \textbf{52.5} & 35.0 \\
\textbf{Robotics} & 3.8 & 23.4 & 18.0 & \textbf{32.7} & 23.2 & 21.7 & 27.0 & 26.9 & \underline{28.8} & 27.4 \\
\textbf{Quantumcomputing} & 4.1 & 10.6 & 7.9 & 11.4 & \underline{12.3} & 6.7 & 10.4 & 8.8 & 9.0 & \textbf{14.1} \\
\textbf{Gis} & 1.2 & 21.1 & 16.9 & \textbf{30.2} & 25.9 & 19.4 & 26.2 & 28.1 & 24.9 & \underline{29.7} \\
\textbf{Crypto} & 0.7 & 17.2 & 11.0 & \underline{20.8} & 11.7 & 10.4 & 7.9 & \textbf{22.2} & 15.3 & 16.4 \\
\textbf{Bitcoin} & 5.1 & 21.0 & 15.9 & 29.3 & 33.9 & 22.6 & \textbf{35.9} & 20.3 & \underline{34.8} & 27.8 \\
\textbf{Askubuntu} & 22.8 & 29.2 & 25.9 & \textbf{47.4} & 33.5 & 37.4 & 42.8 & 31.6 & \underline{43.6} & 31.8 \\
\textbf{Apple} & 2.1 & 26.5 & 17.9 & 24.7 & 24.5 & 23.4 & \textbf{30.6} & 15.5 & 26.0 & \underline{27.6} \\
\midrule
\rowcolor{gray!12}\multicolumn{11}{c}{\textit{Social Sciences \& Humanities}} \\
\midrule
\textbf{Psychology} & 5.6 & 23.9 & 20.0 & \underline{28.6} & 25.2 & 22.7 & 28.4 & 21.1 & 28.6 & \textbf{30.0} \\
\textbf{Philosophy} & 4.7 & 20.1 & 18.3 & 19.1 & \underline{22.5} & 14.4 & 20.6 & 17.8 & 22.0 & \textbf{26.4} \\
\textbf{Law} & 7.6 & 38.0 & 48.3 & 52.1 & 52.7 & 47.1 & \textbf{63.6} & 44.5 & \underline{61.3} & 46.4 \\
\textbf{Islam} & 11.9 & 25.9 & 20.0 & 35.0 & 31.7 & 20.0 & \textbf{39.6} & 21.2 & \underline{36.5} & 30.4 \\
\textbf{Economics} & 2.3 & 11.6 & 16.0 & \underline{29.5} & \textbf{31.6} & 19.6 & 25.9 & 28.4 & 26.7 & 28.2 \\
\textbf{Christianity} & 35.2 & 20.0 & 24.7 & \underline{36.7} & 35.4 & 23.3 & \textbf{37.0} & 16.9 & 31.0 & 28.3 \\
\midrule
\rowcolor{gray!12}\multicolumn{11}{c}{\textit{Applied Domains}} \\
\midrule
\textbf{Aviation} & 1.4 & 19.5 & 21.2 & 25.5 & 24.4 & 14.9 & \textbf{34.7} & 20.9 & 28.6 & \underline{30.5} \\
\textbf{Gaming} & 44.5 & 35.3 & 35.8 & 48.3 & 47.8 & 48.3 & \textbf{55.9} & 38.2 & \underline{50.6} & 44.5 \\
\textbf{Pm} & 20.7 & 27.8 & 25.1 & \underline{41.7} & 35.1 & \textbf{42.3} & 41.0 & 31.1 & 40.9 & 29.3 \\
\textbf{Quant} & 3.7 & 17.4 & 11.6 & 21.9 & 21.1 & 17.4 & 22.3 & \underline{25.6} & 25.0 & \textbf{27.3} \\
\textbf{Sustainability} & 12.8 & 18.5 & 26.4 & 34.8 & 31.2 & 21.9 & \underline{36.9} & 20.5 & \textbf{37.5} & 30.8 \\
\textbf{Travel} & 27.3 & 23.0 & 27.6 & 39.4 & 29.2 & 26.5 & \underline{39.5} & 28.6 & \textbf{43.1} & 32.4 \\
\midrule
\midrule
\textbf{Avg.} & 9.8 & 22.9 & 21.2 & \textbf{31.8} & 28.3 & 22.9 & 30.6 & 25.2 & \underline{31.4} & 29.1 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
\textbf{Domain} & \textbf{BM25} & \textbf{BGE} & \textbf{Contriever} & \textbf{DiVeR} & \textbf{E5} & \textbf{Qwen} & \textbf{Qwen2} & \textbf{Rader} & \textbf{ReasonIR} & \textbf{SFR} \\
\midrule
\rowcolor{gray!12}\multicolumn{11}{c}{\textit{STEM \& Life Sciences}} \\
\midrule
\textbf{Physics} & 3.0 & 10.4 & 9.4 & \textbf{17.9} & 14.7 & 11.1 & 15.7 & 15.7 & \underline{15.9} & 15.5 \\
\textbf{Medicalsciences} & 12.5 & 28.0 & 25.0 & 33.3 & \underline{34.8} & 31.8 & 33.5 & 29.6 & \textbf{40.3} & 34.6 \\
\textbf{Math} & 1.0 & 22.9 & 18.0 & \textbf{29.1} & 15.5 & 14.7 & 14.1 & \underline{25.1} & 16.6 & 24.8 \\
\textbf{Earthscience} & 6.1 & 22.2 & 21.1 & \underline{33.0} & 30.5 & 20.5 & \textbf{35.9} & 27.7 & 30.4 & 31.9 \\
\textbf{Chemistry} & 8.7 & 24.5 & 26.6 & \textbf{33.4} & 28.2 & 16.9 & 26.1 & 24.6 & \underline{28.8} & 28.0 \\
\textbf{Biology} & 4.4 & 18.7 & 16.8 & \textbf{28.1} & 18.3 & 17.7 & 21.5 & 21.0 & 20.7 & \underline{25.5} \\
\textbf{Bioinformatics} & 4.9 & 23.8 & 19.4 & \underline{29.1} & 15.6 & 15.4 & 22.1 & \textbf{31.7} & 22.4 & 27.4 \\
\textbf{Bioacoustics} & 7.5 & 18.0 & 19.0 & \textbf{24.2} & 20.1 & 18.9 & 23.0 & 16.8 & 15.8 & \underline{23.3} \\
\textbf{Academia} & 4.7 & 24.2 & 22.7 & \textbf{28.9} & 26.3 & 16.3 & 23.6 & 22.3 & \underline{27.1} & 24.7 \\
\midrule
\rowcolor{gray!12}\multicolumn{11}{c}{\textit{Software \& Technical Systems}} \\
\midrule
\textbf{Salesforce} & 3.3 & 21.8 & 18.8 & 42.8 & 27.7 & 33.5 & 37.7 & \underline{45.3} & \textbf{51.2} & 26.4 \\
\textbf{Robotics} & 3.4 & 23.0 & 17.5 & \underline{31.9} & 21.2 & 22.0 & 28.8 & 28.3 & \textbf{33.4} & 29.1 \\
\textbf{Quantumcomputing} & 4.0 & 9.7 & 7.3 & 11.0 & \underline{11.1} & 6.0 & 9.6 & 8.3 & 9.3 & \textbf{12.6} \\
\textbf{Gis} & 0.7 & 21.8 & 14.4 & \underline{28.6} & 24.4 & 18.3 & 24.3 & 28.6 & 24.3 & \textbf{28.7} \\
\textbf{Crypto} & 0.0 & 17.4 & 8.2 & \underline{19.3} & 8.8 & 10.5 & 7.2 & \textbf{20.6} & 13.2 & 15.4 \\
\textbf{Bitcoin} & 3.6 & 21.2 & 14.6 & 28.2 & 32.8 & 23.6 & \textbf{37.2} & 19.9 & \underline{34.1} & 26.8 \\
\textbf{Askubuntu} & 17.0 & 28.3 & 26.3 & \textbf{47.3} & 32.6 & 32.1 & \underline{43.8} & 31.7 & 38.0 & 31.2 \\
\textbf{Apple} & 0.0 & 25.9 & 11.8 & \underline{26.2} & 21.0 & 21.6 & \textbf{28.7} & 15.5 & 19.0 & 23.5 \\
\midrule
\rowcolor{gray!12}\multicolumn{11}{c}{\textit{Social Sciences \& Humanities}} \\
\midrule
\textbf{Psychology} & 4.0 & 23.4 & 19.2 & \underline{27.6} & 22.9 & 21.5 & 25.7 & 20.7 & 23.8 & \textbf{28.1} \\
\textbf{Philosophy} & 4.0 & 18.4 & 16.0 & 18.2 & 21.5 & 16.9 & 19.6 & 19.5 & \underline{21.7} & \textbf{23.9} \\
\textbf{Law} & 4.7 & 38.8 & 50.5 & 52.9 & 49.3 & 50.4 & \textbf{62.6} & 45.5 & \underline{62.0} & 44.7 \\
\textbf{Islam} & 9.3 & 26.5 & 18.1 & 33.5 & 27.7 & 17.3 & \textbf{38.7} & 19.6 & \underline{34.4} & 28.3 \\
\textbf{Economics} & 1.2 & 12.7 & 17.0 & \textbf{29.6} & 26.7 & 19.2 & \underline{29.0} & 26.5 & 25.7 & 25.8 \\
\textbf{Christianity} & 31.1 & 15.9 & 24.6 & \textbf{38.3} & 33.8 & 24.2 & \underline{37.1} & 16.4 & 29.5 & 26.6 \\
\midrule
\rowcolor{gray!12}\multicolumn{11}{c}{\textit{Applied Domains}} \\
\midrule
\textbf{Aviation} & 1.4 & 21.1 & 20.2 & 24.4 & 21.6 & 14.1 & \textbf{33.9} & 19.7 & 25.5 & \underline{29.2} \\
\textbf{Gaming} & 34.3 & 26.7 & 30.3 & 50.5 & 44.8 & 45.4 & \underline{53.9} & 41.6 & \textbf{54.3} & 39.4 \\
\textbf{Pm} & 16.8 & 28.0 & 23.4 & \textbf{42.1} & 33.4 & \underline{42.1} & 39.3 & 28.5 & 39.4 & 30.4 \\
\textbf{Quant} & 2.6 & 14.8 & 10.5 & 20.5 & 22.0 & 17.2 & 23.1 & \textbf{24.6} & 23.5 & \underline{24.5} \\
\textbf{Sustainability} & 9.0 & 17.1 & 22.5 & 32.7 & 29.7 & 20.1 & \textbf{37.1} & 19.3 & \underline{36.5} & 29.7 \\
\textbf{Travel} & 23.1 & 19.6 & 24.7 & \underline{36.8} & 25.3 & 27.6 & 35.3 & 27.7 & \textbf{40.5} & 29.1 \\
\midrule
\midrule
\textbf{Avg.} & 8.4 & 21.6 & 19.8 & \textbf{31.0} & 25.6 & 22.3 & \underline{29.9} & 24.9 & 29.6 & 27.2 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
\textbf{Domain} & \textbf{BM25} & \textbf{BGE} & \textbf{Contriever} & \textbf{DiVeR} & \textbf{E5} & \textbf{Qwen} & \textbf{Qwen2} & \textbf{Rader} & \textbf{ReasonIR} & \textbf{SFR} \\
\midrule
\rowcolor{gray!12}\multicolumn{11}{c}{\textit{STEM \& Life Sciences}} \\
\midrule
\textbf{Physics} & 3.5 & 11.5 & 11.8 & \textbf{19.5} & 15.4 & 12.5 & 17.6 & 16.9 & \underline{19.2} & 16.9 \\
\textbf{Medicalsciences} & 12.9 & 27.6 & 26.2 & 34.2 & \underline{36.8} & 32.3 & 34.4 & 29.3 & \textbf{43.8} & 33.5 \\
\textbf{Math} & 1.9 & 25.7 & 24.0 & \textbf{30.2} & 18.4 & 16.7 & 15.8 & 25.5 & 19.5 & \underline{28.0} \\
\textbf{Earthscience} & 4.5 & 21.9 & 22.1 & 31.7 & 29.9 & 21.7 & \textbf{37.2} & 25.7 & \underline{33.6} & 32.1 \\
\textbf{Chemistry} & 8.4 & 25.4 & 24.0 & \textbf{32.7} & 28.1 & 15.7 & 25.4 & 25.7 & 29.2 & \underline{29.7} \\
\textbf{Biology} & 5.0 & 19.8 & 18.2 & \textbf{29.3} & 18.0 & 17.5 & 22.5 & 21.0 & 21.4 & \underline{25.8} \\
\textbf{Bioinformatics} & 5.3 & 23.3 & 18.4 & 29.3 & 21.0 & 16.2 & 21.4 & \textbf{34.9} & 24.5 & \underline{29.7} \\
\textbf{Bioacoustics} & 7.3 & 16.8 & 19.1 & \underline{25.4} & 24.3 & 19.1 & 25.2 & 17.9 & 17.8 & \textbf{26.5} \\
\textbf{Academia} & 7.4 & 23.3 & 23.0 & \underline{29.5} & 29.1 & 19.2 & 23.8 & 23.5 & \textbf{31.8} & 25.9 \\
\midrule
\rowcolor{gray!12}\multicolumn{11}{c}{\textit{Software \& Technical Systems}} \\
\midrule
\textbf{Salesforce} & 3.2 & 37.5 & 23.4 & \underline{46.2} & 36.8 & 40.8 & 37.5 & 44.2 & \textbf{51.7} & 34.1 \\
\textbf{Robotics} & 3.4 & 23.3 & 18.1 & \textbf{32.6} & 22.6 & 21.6 & 27.4 & 29.5 & \underline{30.8} & 29.1 \\
\textbf{Quantumcomputing} & 4.0 & 9.9 & 6.7 & 11.9 & \underline{12.2} & 6.3 & 9.6 & 8.5 & 9.1 & \textbf{13.5} \\
\textbf{Gis} & 1.2 & 24.6 & 14.1 & \textbf{30.4} & 26.7 & 21.3 & 26.6 & 26.9 & \underline{29.2} & \underline{29.2} \\
\textbf{Crypto} & 0.2 & 17.2 & 11.4 & \underline{20.0} & 10.9 & 10.1 & 7.5 & \textbf{20.1} & 15.0 & 17.7 \\
\textbf{Bitcoin} & 3.7 & 20.9 & 15.0 & 29.0 & 33.9 & 22.9 & \textbf{36.3} & 21.7 & \underline{34.0} & 28.3 \\
\textbf{Askubuntu} & 18.5 & 28.6 & 26.9 & \textbf{47.4} & 33.7 & 37.7 & 44.3 & 33.3 & \underline{44.6} & 33.5 \\
\textbf{Apple} & 0.0 & \underline{28.9} & 15.4 & 23.9 & 26.2 & 23.7 & \textbf{29.1} & 15.5 & 27.5 & 27.6 \\
\midrule
\rowcolor{gray!12}\multicolumn{11}{c}{\textit{Social Sciences \& Humanities}} \\
\midrule
\textbf{Psychology} & 5.0 & 23.4 & 19.8 & \textbf{28.8} & 24.8 & 22.9 & 27.9 & 21.4 & 27.4 & \underline{28.5} \\
\textbf{Philosophy} & 4.0 & 17.3 & 16.9 & 17.5 & \underline{21.7} & 13.9 & 19.8 & 18.4 & 21.6 & \textbf{25.5} \\
\textbf{Law} & 5.8 & 38.2 & 47.9 & 54.2 & 51.0 & 47.8 & \textbf{62.9} & 41.3 & \underline{62.5} & 45.8 \\
\textbf{Islam} & 9.2 & 25.9 & 19.8 & 33.9 & 32.6 & 17.9 & \textbf{38.9} & 19.2 & \underline{34.7} & 29.5 \\
\textbf{Economics} & 2.4 & 11.3 & 17.6 & \textbf{29.8} & 27.7 & 19.7 & 26.4 & \underline{29.2} & 24.2 & 27.5 \\
\textbf{Christianity} & 32.3 & 17.7 & 22.9 & \textbf{41.0} & 33.5 & 21.9 & \underline{37.0} & 16.7 & 30.2 & 27.4 \\
\midrule
\rowcolor{gray!12}\multicolumn{11}{c}{\textit{Applied Domains}} \\
\midrule
\textbf{Aviation} & 0.6 & 19.8 & 21.8 & 25.0 & 24.7 & 14.0 & \textbf{35.1} & 19.9 & 28.4 & \underline{30.9} \\
\textbf{Gaming} & 38.9 & 41.8 & 40.4 & 54.1 & 47.5 & 45.2 & \underline{56.1} & 38.5 & \textbf{56.5} & 43.1 \\
\textbf{Pm} & 20.7 & 28.4 & 25.3 & \underline{43.6} & 33.5 & \textbf{45.8} & 40.7 & 29.5 & 40.0 & 30.2 \\
\textbf{Quant} & 1.1 & 16.7 & 10.4 & 22.2 & 21.9 & 17.8 & 24.6 & \textbf{26.0} & 25.0 & \underline{25.1} \\
\textbf{Sustainability} & 11.1 & 18.8 & 23.4 & 35.0 & 30.6 & 20.5 & \textbf{38.5} & 20.4 & \underline{38.5} & 30.5 \\
\textbf{Travel} & 23.8 & 22.1 & 26.2 & 39.5 & 29.5 & 27.0 & \underline{40.0} & 29.3 & \textbf{43.9} & 31.4 \\
\midrule
\midrule
\textbf{Avg.} & 8.8 & 23.0 & 21.0 & \textbf{32.0} & 27.7 & 23.1 & 30.7 & 25.2 & \underline{31.6} & 28.8 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
\textbf{Domain} & \textbf{BM25} & \textbf{BGE} & \textbf{Contriever} & \textbf{DiVeR} & \textbf{E5} & \textbf{Qwen} & \textbf{Qwen2} & \textbf{Rader} & \textbf{ReasonIR} & \textbf{SFR} \\
\midrule
\rowcolor{gray!12}\multicolumn{11}{c}{\textit{STEM \& Life Sciences}} \\
\midrule
\textbf{Physics} & 4.0 & 11.3 & 10.7 & \textbf{19.9} & 14.6 & 10.4 & 16.0 & 16.1 & \underline{16.1} & 16.0 \\
\textbf{Medicalsciences} & 12.6 & 27.1 & 21.8 & \underline{36.1} & 34.7 & 30.4 & 31.2 & 29.2 & \textbf{38.4} & 31.6 \\
\textbf{Math} & 2.0 & 22.7 & 20.7 & \textbf{34.2} & 18.1 & 15.7 & 16.1 & \underline{29.8} & 16.7 & 26.3 \\
\textbf{Earthscience} & 4.7 & 21.9 & 21.8 & \textbf{34.5} & 29.1 & 19.6 & 31.1 & 25.0 & \underline{31.5} & 30.5 \\
\textbf{Chemistry} & 7.8 & 24.3 & 25.0 & \textbf{33.8} & 25.6 & 17.7 & 25.8 & 24.4 & \underline{28.6} & 28.1 \\
\textbf{Biology} & 4.8 & 19.3 & 18.5 & \textbf{27.8} & 18.2 & 14.6 & 21.0 & 20.3 & 22.0 & \underline{25.2} \\
\textbf{Bioinformatics} & 5.3 & 23.1 & 18.1 & \underline{32.6} & 18.9 & 15.8 & 20.3 & \textbf{37.2} & 23.9 & 28.1 \\
\textbf{Bioacoustics} & 8.5 & 18.7 & 20.8 & \textbf{25.8} & 20.9 & 17.3 & 22.5 & 18.6 & 15.6 & \underline{24.1} \\
\textbf{Academia} & 9.8 & 22.9 & 23.9 & \textbf{30.3} & 25.7 & 14.2 & 22.3 & 19.2 & \underline{27.2} & 23.7 \\
\midrule
\rowcolor{gray!12}\multicolumn{11}{c}{\textit{Software \& Technical Systems}} \\
\midrule
\textbf{Salesforce} & 3.9 & 27.9 & 17.0 & \underline{40.9} & 25.6 & 29.1 & 37.4 & 40.0 & \textbf{52.3} & 26.8 \\
\textbf{Robotics} & 5.0 & 20.9 & 17.7 & \textbf{34.9} & 20.2 & 19.7 & 23.6 & \underline{30.5} & 26.7 & 27.9 \\
\textbf{Quantumcomputing} & 3.8 & 9.6 & 7.6 & \underline{13.2} & 11.7 & 5.7 & 9.4 & 9.3 & 9.3 & \textbf{13.9} \\
\textbf{Gis} & 1.3 & 20.2 & 15.6 & \textbf{31.3} & 24.7 & 20.5 & 24.4 & 28.0 & 26.6 & \underline{28.8} \\
\textbf{Crypto} & 0.8 & 18.3 & 12.4 & \textbf{24.3} & 10.2 & 10.5 & 7.8 & \underline{23.4} & 15.3 & 17.5 \\
\textbf{Bitcoin} & 3.4 & 21.1 & 14.2 & 29.8 & \underline{32.6} & 22.1 & \textbf{32.7} & 19.9 & 32.2 & 27.0 \\
\textbf{Askubuntu} & 17.3 & 27.3 & 26.0 & \textbf{43.8} & 28.9 & 35.1 & \underline{40.7} & 32.7 & 35.6 & 26.9 \\
\textbf{Apple} & 1.0 & \textbf{30.3} & 20.4 & 22.8 & 24.3 & 20.6 & \underline{28.5} & 16.5 & 19.4 & 24.5 \\
\midrule
\rowcolor{gray!12}\multicolumn{11}{c}{\textit{Social Sciences \& Humanities}} \\
\midrule
\textbf{Psychology} & 5.6 & 23.1 & 19.9 & \textbf{29.4} & 23.0 & 20.9 & 24.8 & 20.4 & 27.3 & \underline{27.7} \\
\textbf{Philosophy} & 4.1 & 19.1 & 16.1 & 17.4 & 21.3 & 15.6 & 17.2 & 17.5 & \underline{21.4} & \textbf{23.9} \\
\textbf{Law} & 6.2 & 38.3 & 49.2 & 52.5 & 50.2 & 47.8 & \textbf{59.5} & 43.9 & \underline{57.3} & 45.6 \\
\textbf{Islam} & 9.8 & 26.4 & 21.1 & \textbf{35.8} & 29.9 & 17.4 & 34.9 & 20.6 & \underline{35.0} & 28.2 \\
\textbf{Economics} & 4.0 & 11.6 & 15.0 & \textbf{31.8} & 27.7 & 18.3 & 21.6 & \underline{28.5} & 22.7 & 26.7 \\
\textbf{Christianity} & 30.0 & 16.7 & 21.2 & \textbf{38.1} & 29.8 & 25.5 & \underline{36.4} & 14.1 & 26.7 & 24.0 \\
\midrule
\rowcolor{gray!12}\multicolumn{11}{c}{\textit{Applied Domains}} \\
\midrule
\textbf{Aviation} & 1.1 & 19.2 & 21.2 & \underline{29.3} & 21.9 & 12.6 & \textbf{31.3} & 21.7 & 25.3 & 28.0 \\
\textbf{Gaming} & 35.6 & 30.9 & 24.1 & \underline{50.2} & 41.4 & 47.5 & \textbf{58.0} & 35.0 & 45.2 & 38.4 \\
\textbf{Pm} & 18.4 & 27.1 & 25.4 & \textbf{40.7} & 31.6 & \underline{40.0} & 36.5 & 29.7 & 37.2 & 28.4 \\
\textbf{Quant} & 2.3 & 16.7 & 10.6 & 22.3 & 22.5 & 16.9 & 18.4 & \underline{25.5} & \textbf{25.7} & 24.7 \\
\textbf{Sustainability} & 11.4 & 17.4 & 24.1 & \underline{34.3} & 30.9 & 20.3 & 33.6 & 20.5 & \textbf{36.6} & 29.4 \\
\textbf{Travel} & 22.2 & 21.3 & 25.7 & \underline{38.3} & 24.8 & 24.0 & 32.4 & 28.2 & \textbf{38.6} & 28.5 \\
\midrule
\midrule
\textbf{Avg.} & 8.5 & 21.9 & 20.2 & \textbf{32.3} & 25.5 & 21.6 & 28.1 & 25.0 & \underline{28.8} & 26.9 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
\textbf{Domain} & \textbf{BM25} & \textbf{BGE} & \textbf{Contriever} & \textbf{DiVeR} & \textbf{E5} & \textbf{Qwen} & \textbf{Qwen2} & \textbf{Rader} & \textbf{ReasonIR} & \textbf{SFR} \\
\midrule
\rowcolor{gray!12}\multicolumn{11}{c}{\textit{STEM \& Life Sciences}} \\
\midrule
\textbf{Physics} & 4.0 & 11.3 & 10.7 & \textbf{19.9} & 14.6 & 10.4 & 16.0 & 16.1 & \underline{16.1} & 16.0 \\
\textbf{Medicalsciences} & 12.6 & 27.1 & 21.8 & \underline{36.1} & 34.7 & 30.4 & 31.2 & 29.2 & \textbf{38.4} & 31.6 \\
\textbf{Math} & 1.9 & 24.2 & 20.7 & \textbf{30.1} & 16.0 & 15.4 & 17.6 & 24.8 & 16.7 & \underline{27.0} \\
\textbf{Earthscience} & 4.7 & 21.9 & 21.8 & \textbf{35.0} & 29.1 & 19.6 & 31.1 & 25.0 & \underline{31.5} & 30.5 \\
\textbf{Chemistry} & 8.4 & 24.6 & 24.2 & \textbf{33.1} & 28.5 & 15.9 & 25.6 & 25.4 & \underline{28.8} & \underline{28.8} \\
\textbf{Biology} & 4.8 & 19.3 & 18.5 & \textbf{27.7} & 18.2 & 14.6 & 21.0 & 20.3 & 22.0 & \underline{25.2} \\
\textbf{Bioinformatics} & 5.3 & 23.1 & 18.1 & \underline{32.6} & 18.9 & 15.8 & 20.3 & \textbf{37.2} & 23.9 & 28.1 \\
\textbf{Bioacoustics} & 8.0 & 18.0 & 21.5 & \textbf{23.8} & 20.8 & 16.6 & 22.9 & 18.2 & 16.3 & \underline{23.6} \\
\textbf{Academia} & 9.1 & 22.9 & 23.3 & \textbf{32.4} & 24.6 & 14.7 & 22.1 & 19.8 & \underline{27.2} & 23.7 \\
\midrule
\rowcolor{gray!12}\multicolumn{11}{c}{\textit{Software \& Technical Systems}} \\
\midrule
\textbf{Salesforce} & 3.9 & 25.3 & 18.5 & \underline{44.8} & 29.3 & 31.8 & 36.2 & 44.5 & \textbf{51.1} & 31.8 \\
\textbf{Robotics} & 4.4 & 21.0 & 18.0 & \textbf{32.3} & 21.0 & 19.8 & 25.9 & 27.9 & \underline{30.8} & 29.3 \\
\textbf{Quantumcomputing} & 4.0 & 9.6 & 9.0 & \underline{11.2} & 10.7 & 6.4 & 8.9 & 8.0 & 8.6 & \textbf{12.2} \\
\textbf{Gis} & 1.3 & 21.9 & 15.2 & \underline{27.8} & 22.7 & 20.3 & 23.9 & 27.5 & 23.8 & \textbf{28.8} \\
\textbf{Crypto} & 0.8 & 18.3 & 12.4 & \textbf{24.2} & 10.2 & 10.5 & 7.8 & \underline{23.4} & 15.3 & 17.5 \\
\textbf{Bitcoin} & 3.9 & 20.7 & 14.1 & 29.4 & 33.0 & 22.2 & \textbf{35.6} & 19.4 & \underline{33.8} & 29.1 \\
\textbf{Askubuntu} & 17.7 & 27.8 & 28.6 & \textbf{45.2} & 32.0 & 33.6 & \underline{41.9} & 33.1 & 39.6 & 30.3 \\
\textbf{Apple} & 0.0 & \textbf{29.1} & 18.4 & 26.3 & 26.5 & 20.4 & \underline{28.0} & 16.2 & 22.5 & 25.9 \\
\midrule
\rowcolor{gray!12}\multicolumn{11}{c}{\textit{Social Sciences \& Humanities}} \\
\midrule
\textbf{Psychology} & 5.7 & 23.3 & 19.8 & 28.1 & 23.0 & 21.0 & \underline{28.2} & 20.2 & 26.9 & \textbf{28.8} \\
\textbf{Philosophy} & 4.1 & 19.1 & 16.1 & 17.4 & 21.3 & 15.6 & 17.2 & 17.5 & \underline{21.4} & \textbf{23.9} \\
\textbf{Law} & 5.6 & 38.4 & 46.9 & 52.5 & 50.3 & 47.0 & \textbf{63.7} & 44.1 & \underline{59.6} & 45.3 \\
\textbf{Islam} & 10.3 & 26.1 & 20.9 & 33.1 & 28.9 & 18.7 & \textbf{39.6} & 19.6 & \underline{34.7} & 28.4 \\
\textbf{Economics} & 3.7 & 12.2 & 15.6 & \textbf{30.8} & \underline{29.5} & 16.8 & 24.6 & 27.9 & 25.6 & 26.3 \\
\textbf{Christianity} & 30.4 & 17.1 & 22.4 & \textbf{40.2} & 33.8 & 24.5 & \underline{37.2} & 17.1 & 29.4 & 27.3 \\
\midrule
\rowcolor{gray!12}\multicolumn{11}{c}{\textit{Applied Domains}} \\
\midrule
\textbf{Aviation} & 1.1 & 19.2 & 21.2 & \underline{29.2} & 21.9 & 12.6 & \textbf{31.3} & 21.7 & 25.3 & 28.0 \\
\textbf{Gaming} & 37.6 & 33.9 & 30.7 & \underline{53.2} & 48.0 & 43.7 & \textbf{56.3} & 37.3 & 51.8 & 42.1 \\
\textbf{Pm} & 17.2 & 27.0 & 25.3 & \underline{41.0} & 30.8 & \textbf{43.7} & 40.2 & 30.2 & 38.0 & 29.2 \\
\textbf{Quant} & 2.3 & 16.9 & 10.4 & 22.0 & 22.9 & 16.9 & 23.7 & 24.1 & \underline{24.6} & \textbf{24.8} \\
\textbf{Sustainability} & 11.2 & 18.0 & 25.5 & \underline{34.7} & 30.6 & 19.5 & 34.0 & 20.2 & \textbf{36.4} & 29.4 \\
\textbf{Travel} & 22.2 & 21.3 & 25.7 & \underline{38.3} & 24.8 & 24.0 & 32.4 & 28.2 & \textbf{38.6} & 28.5 \\
\midrule
\midrule
\textbf{Avg.} & 8.8 & 22.0 & 20.5 & \textbf{32.2} & 26.1 & 21.5 & 29.1 & 25.0 & \underline{29.6} & 27.6 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
\textbf{Domain} & \textbf{BM25} & \textbf{BGE} & \textbf{Contriever} & \textbf{DiVeR} & \textbf{E5} & \textbf{Qwen} & \textbf{Qwen2} & \textbf{Rader} & \textbf{ReasonIR} & \textbf{SFR} \\
\midrule
\rowcolor{gray!12}\multicolumn{11}{c}{\textit{STEM \& Life Sciences}} \\
\midrule
\textbf{Physics} & 4.0 & 11.3 & 10.7 & \textbf{19.9} & 14.6 & 10.4 & 16.0 & 16.1 & \underline{16.1} & 16.0 \\
\textbf{Medicalsciences} & 12.6 & 27.1 & 21.8 & \underline{36.1} & 34.7 & 30.4 & 31.2 & 29.2 & \textbf{38.4} & 31.6 \\
\textbf{Math} & 2.0 & 22.7 & 20.7 & \textbf{34.2} & 18.1 & 15.7 & 16.1 & \underline{29.8} & 16.7 & 26.3 \\
\textbf{Earthscience} & 4.7 & 21.9 & 21.8 & \textbf{34.5} & 29.1 & 19.6 & 31.1 & 25.0 & \underline{31.5} & 30.5 \\
\textbf{Chemistry} & 9.0 & 24.2 & 24.7 & \textbf{33.2} & 28.7 & 17.0 & 26.7 & 26.3 & 28.7 & \underline{29.9} \\
\textbf{Biology} & 4.8 & 19.3 & 18.5 & \textbf{27.8} & 18.2 & 14.6 & 21.0 & 20.3 & 22.0 & \underline{25.2} \\
\textbf{Bioinformatics} & 5.3 & 23.1 & 18.1 & \underline{32.9} & 18.9 & 15.8 & 20.3 & \textbf{37.2} & 23.9 & 28.1 \\
\textbf{Bioacoustics} & 8.5 & 17.9 & 20.7 & \textbf{27.4} & 20.5 & 16.6 & 23.2 & 18.6 & 14.7 & \underline{24.2} \\
\textbf{Academia} & 9.1 & 22.9 & 23.3 & \textbf{31.8} & 24.6 & 14.7 & 22.1 & 19.8 & \underline{27.2} & 23.7 \\
\midrule
\rowcolor{gray!12}\multicolumn{11}{c}{\textit{Software \& Technical Systems}} \\
\midrule
\textbf{Salesforce} & 2.9 & 37.9 & 21.8 & \underline{47.2} & 28.0 & 35.8 & 37.5 & 42.1 & \textbf{51.7} & 30.3 \\
\textbf{Robotics} & 3.5 & 23.5 & 20.2 & \underline{32.7} & 23.7 & 22.6 & 27.6 & 29.7 & \textbf{33.1} & 28.6 \\
\textbf{Quantumcomputing} & 3.6 & 10.4 & 8.0 & 11.1 & \underline{11.7} & 6.4 & 10.0 & 7.7 & 8.4 & \textbf{12.6} \\
\textbf{Gis} & 1.3 & 20.2 & 15.9 & \textbf{31.7} & 25.0 & 21.1 & 25.2 & 28.0 & 27.5 & \underline{29.0} \\
\textbf{Crypto} & 0.8 & 18.3 & 12.4 & \textbf{24.3} & 10.2 & 10.5 & 7.8 & \underline{23.4} & 15.3 & 17.5 \\
\textbf{Bitcoin} & 3.3 & 21.2 & 13.3 & 30.4 & \underline{32.4} & 22.1 & \textbf{33.0} & 19.0 & 31.9 & 26.6 \\
\textbf{Askubuntu} & 16.2 & 28.8 & 28.5 & \textbf{45.6} & 33.5 & 36.7 & \underline{43.5} & 32.7 & 42.6 & 31.2 \\
\textbf{Apple} & 0.0 & 24.5 & 15.7 & 25.8 & 24.1 & 21.4 & \textbf{29.3} & 18.7 & \underline{28.2} & 27.5 \\
\midrule
\rowcolor{gray!12}\multicolumn{11}{c}{\textit{Social Sciences \& Humanities}} \\
\midrule
\textbf{Psychology} & 5.3 & 23.3 & 20.0 & \textbf{29.3} & 22.8 & 21.0 & 24.5 & 20.5 & \underline{27.7} & 27.2 \\
\textbf{Philosophy} & 4.1 & 19.1 & 16.1 & 17.3 & 21.3 & 15.6 & 17.2 & 17.5 & \underline{21.4} & \textbf{23.9} \\
\textbf{Law} & 6.2 & 38.8 & 49.7 & 52.3 & 50.2 & 47.1 & \textbf{59.3} & 44.2 & \underline{57.8} & 45.4 \\
\textbf{Islam} & 8.9 & 24.0 & 21.0 & 33.5 & 31.5 & 19.5 & \textbf{40.1} & 19.0 & \underline{35.1} & 29.3 \\
\textbf{Economics} & 1.7 & 11.4 & 15.9 & \textbf{30.7} & 27.9 & 19.4 & 25.7 & \underline{28.0} & 25.9 & 27.1 \\
\textbf{Christianity} & 30.9 & 18.1 & 22.5 & \textbf{41.1} & 35.0 & 22.1 & \underline{35.9} & 15.7 & 33.5 & 28.2 \\
\midrule
\rowcolor{gray!12}\multicolumn{11}{c}{\textit{Applied Domains}} \\
\midrule
\textbf{Aviation} & 1.1 & 19.2 & 21.2 & \underline{29.3} & 21.9 & 12.6 & \textbf{31.3} & 21.7 & 25.3 & 28.0 \\
\textbf{Gaming} & 36.8 & 43.6 & 37.8 & \underline{55.4} & 47.1 & 44.7 & \textbf{57.7} & 41.1 & 54.1 & 42.2 \\
\textbf{Pm} & 18.0 & 26.9 & 24.9 & \textbf{40.4} & 31.0 & \underline{39.9} & 36.5 & 27.7 & 34.7 & 27.8 \\
\textbf{Quant} & 2.2 & 14.2 & 9.2 & 20.1 & 22.2 & 17.5 & \underline{26.0} & 23.4 & 24.4 & \textbf{29.3} \\
\textbf{Sustainability} & 11.2 & 18.0 & 25.5 & \underline{34.4} & 30.6 & 19.5 & 34.0 & 20.2 & \textbf{36.4} & 29.4 \\
\textbf{Travel} & 22.2 & 21.3 & 25.7 & \underline{38.3} & 24.8 & 24.0 & 32.4 & 28.2 & \textbf{38.6} & 28.5 \\
\midrule
\midrule
\textbf{Avg.} & 8.6 & 22.5 & 20.9 & \textbf{32.7} & 26.3 & 21.9 & 29.0 & 25.2 & \underline{30.1} & 27.8 \\
\bottomrule
\end{tabular}}
\end{table*}

% --- Qwen2.5-VL-72B ---
\begin{table*}[t]
\centering
\small
\caption{NDCG@10 performance using queries reformulated by \textbf{Qwen2.5-VL-72B}. The LLM generates reasoning about information needs before retrieval. Best in \textbf{bold}, second best \underline{underlined}.}
\label{tab:reformulation_qwen25_vl_72b}
\resizebox{\textwidth}{!}{%
\begin{tabular}{lcccccccccc}
\toprule
\textbf{Domain} & \textbf{BM25} & \textbf{BGE} & \textbf{Contriever} & \textbf{DiVeR} & \textbf{E5} & \textbf{Qwen} & \textbf{Qwen2} & \textbf{Rader} & \textbf{ReasonIR} & \textbf{SFR} \\
\midrule
\rowcolor{gray!12}\multicolumn{11}{c}{\textit{STEM \& Life Sciences}} \\
\midrule
\textbf{Physics} & 4.0 & 11.3 & 10.7 & \textbf{19.9} & 14.6 & 10.4 & 16.0 & 16.1 & \underline{16.1} & 16.0 \\
\textbf{Medicalsciences} & 12.6 & 27.1 & 21.8 & \underline{36.1} & 34.7 & 30.4 & 31.2 & 29.2 & \textbf{38.4} & 31.6 \\
\textbf{Math} & 2.0 & 22.7 & 20.7 & \textbf{34.2} & 18.1 & 15.7 & 16.1 & \underline{29.8} & 16.7 & 26.3 \\
\textbf{Earthscience} & 4.7 & 21.9 & 21.8 & \textbf{34.8} & 29.1 & 19.6 & 31.1 & 25.0 & \underline{31.5} & 30.5 \\
\textbf{Chemistry} & 7.8 & 24.3 & 24.9 & \textbf{33.4} & 25.4 & 17.8 & 25.7 & 25.0 & \underline{28.4} & 28.3 \\
\textbf{Biology} & 4.8 & 19.3 & 18.5 & \textbf{27.8} & 18.2 & 14.6 & 21.0 & 20.3 & 22.0 & \underline{25.2} \\
\textbf{Bioinformatics} & 5.3 & 23.1 & 18.1 & \underline{32.6} & 18.9 & 15.8 & 20.3 & \textbf{37.2} & 23.9 & 28.1 \\
\textbf{Bioacoustics} & 8.5 & 17.9 & 20.7 & \textbf{27.5} & 20.5 & 16.6 & 23.2 & 18.6 & 14.7 & \underline{24.2} \\
\textbf{Academia} & 9.1 & 22.9 & 23.3 & \textbf{31.6} & 24.6 & 14.7 & 22.1 & 19.8 & \underline{27.2} & 23.7 \\
\midrule
\rowcolor{gray!12}\multicolumn{11}{c}{\textit{Software \& Technical Systems}} \\
\midrule
\textbf{Salesforce} & 3.2 & 24.6 & 18.3 & \underline{46.8} & 30.4 & 28.9 & 36.2 & 41.1 & \textbf{51.7} & 31.3 \\
\textbf{Robotics} & 5.0 & 20.9 & 17.7 & \textbf{34.6} & 20.2 & 20.7 & 23.6 & \underline{30.5} & 25.7 & 27.9 \\
\textbf{Quantumcomputing} & 4.0 & 9.9 & 6.8 & 11.0 & \underline{11.2} & 7.0 & 9.3 & 7.7 & 8.9 & \textbf{13.0} \\
\textbf{Gis} & 1.3 & 20.2 & 15.9 & \textbf{31.7} & 25.0 & 21.1 & 25.2 & 28.0 & 27.5 & \underline{29.0} \\
\textbf{Crypto} & 0.8 & 18.3 & 12.4 & \textbf{24.3} & 10.2 & 10.5 & 7.8 & \underline{23.4} & 15.3 & 17.5 \\
\textbf{Bitcoin} & 3.3 & 21.2 & 13.3 & 30.4 & \underline{32.4} & 22.1 & \textbf{33.0} & 19.0 & 31.9 & 26.6 \\
\textbf{Askubuntu} & 17.4 & 27.5 & 25.8 & \textbf{44.5} & 29.0 & 35.0 & \underline{39.2} & 30.8 & 34.1 & 27.3 \\
\textbf{Apple} & 1.1 & \textbf{28.7} & 19.1 & 26.2 & 23.9 & 20.5 & \underline{26.7} & 14.3 & 24.6 & 26.2 \\
\midrule
\rowcolor{gray!12}\multicolumn{11}{c}{\textit{Social Sciences \& Humanities}} \\
\midrule
\textbf{Psychology} & 5.3 & 23.3 & 20.0 & \textbf{29.5} & 22.8 & 21.0 & 24.5 & 20.5 & \underline{27.7} & 27.2 \\
\textbf{Philosophy} & 4.1 & 19.1 & 16.1 & 17.4 & 21.3 & 15.6 & 17.2 & 17.5 & \underline{21.4} & \textbf{23.9} \\
\textbf{Law} & 6.2 & 38.8 & 49.7 & 52.4 & 50.2 & 47.1 & \textbf{59.3} & 44.2 & \underline{57.8} & 45.4 \\
\textbf{Islam} & 10.3 & 26.0 & 22.7 & 34.3 & 30.9 & 19.2 & \textbf{39.9} & 19.6 & \underline{36.4} & 29.5 \\
\textbf{Economics} & 4.0 & 11.6 & 15.0 & \textbf{31.9} & 27.7 & 18.3 & 21.8 & \underline{28.5} & 22.7 & 26.8 \\
\textbf{Christianity} & 32.7 & 17.9 & 21.6 & \textbf{38.5} & 33.3 & 22.0 & \underline{35.9} & 17.8 & 30.5 & 27.4 \\
\midrule
\rowcolor{gray!12}\multicolumn{11}{c}{\textit{Applied Domains}} \\
\midrule
\textbf{Aviation} & 1.1 & 19.2 & 21.2 & \underline{29.2} & 21.9 & 12.6 & \textbf{31.3} & 21.7 & 25.3 & 28.0 \\
\textbf{Gaming} & 32.9 & 33.8 & 29.7 & 51.8 & 47.3 & 43.8 & \textbf{56.0} & 37.0 & \underline{54.8} & 41.6 \\
\textbf{Pm} & 18.0 & 26.9 & 24.9 & \textbf{40.3} & 31.0 & \underline{39.9} & 36.5 & 27.7 & 34.7 & 27.8 \\
\textbf{Quant} & 2.3 & 15.2 & 12.3 & 23.2 & 22.5 & 16.9 & 18.6 & \underline{25.5} & \textbf{25.7} & 24.7 \\
\textbf{Sustainability} & 11.2 & 18.0 & 25.5 & \underline{34.7} & 30.6 & 19.5 & 34.0 & 20.2 & \textbf{36.4} & 29.4 \\
\textbf{Travel} & 22.2 & 21.3 & 25.7 & \underline{38.3} & 24.8 & 24.0 & 32.4 & 28.2 & \textbf{38.6} & 28.5 \\
\midrule
\midrule
\textbf{Avg.} & 8.4 & 21.8 & 20.5 & \textbf{32.7} & 25.9 & 21.4 & 28.1 & 25.0 & \underline{29.3} & 27.3 \\
\bottomrule
\end{tabular}
